PoS-CoPOR: Proof-of-Stake Consensus Protocol with Native Onion Routing Providing Scalability and DoS-Resistance

Proof-of-Stake (PoS) consensus protocols often face a trade-off between performance and security. Protocols that pre-elect leaders for subsequent rounds are vulnerable to Denial-of-Service (DoS) attacks, which can disrupt the network and compromise liveness. In this work, we present PoS-CoPOR, a single-chain PoS consensus protocol that mitigates this vulnerability by integrating a native onion routing mechanism into the consensus protocol itself. PoS-CoPOR combines stake-weighted probabilistic leader election with an anonymization layer that conceals the network identity of the next block proposer. This approach prevents targeted DoS attacks on leaders before they produce a block, thus enhancing network resilience. We implemented and evaluated PoS-CoPOR, demonstrating its ability to achieve a throughput of up to 110 tx/s with 6 nodes, even with the overhead of the anonymization layer. The results show that native anonymization can provide robust DoS resistance with only a modest impact on performance, offering a solution to build secure and scalable PoS blockchains.

==> fig/forks.tex <==
% %LaTeX with PSTricks extensions
% %%Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom)
% %%Please note this file requires PSTricks extensions
% \psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
% \begin{pspicture}(793.7007874,1122.51968504)
% {
% \newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(110.13109823,1057.68075537)
% \lineto(191.1797495,1057.68075537)
% \lineto(191.1797495,1008.03845143)
% \lineto(110.13109823,1008.03845143)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(110.13109823,1057.68075537)
% \lineto(191.1797495,1057.68075537)
% \lineto(191.1797495,1008.03845143)
% \lineto(110.13109823,1008.03845143)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(218.53375292,1058.18730872)
% \lineto(299.58240419,1058.18730872)
% \lineto(299.58240419,1008.54500478)
% \lineto(218.53375292,1008.54500478)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(218.53375292,1058.18730872)
% \lineto(299.58240419,1058.18730872)
% \lineto(299.58240419,1008.54500478)
% \lineto(218.53375292,1008.54500478)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(325.97565899,1058.18730872)
% \lineto(407.02431025,1058.18730872)
% \lineto(407.02431025,1008.54500478)
% \lineto(325.97565899,1008.54500478)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(325.97565899,1058.18730872)
% \lineto(407.02431025,1058.18730872)
% \lineto(407.02431025,1008.54500478)
% \lineto(325.97565899,1008.54500478)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=2.11999989 2.11999989]
% {
% \newpath
% \moveto(203.3371011,1113.40171124)
% \lineto(203.3371011,798.32506961)
% }
% }
% {
% \newrgbcolor{curcolor}{0.80000001 1 0.66666669}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(325.9232072,966.28283884)
% \lineto(406.97185847,966.28283884)
% \lineto(406.97185847,916.64053489)
% \lineto(325.9232072,916.64053489)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(325.9232072,966.28283884)
% \lineto(406.97185847,966.28283884)
% \lineto(406.97185847,916.64053489)
% \lineto(325.9232072,916.64053489)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.80000001 1 0.66666669}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(434.32568167,965.21729477)
% \lineto(515.37433294,965.21729477)
% \lineto(515.37433294,915.57499082)
% \lineto(434.32568167,915.57499082)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(434.32568167,965.21729477)
% \lineto(515.37433294,965.21729477)
% \lineto(515.37433294,915.57499082)
% \lineto(434.32568167,915.57499082)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{1 0.66666669 0.66666669}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(111.14419772,867.74918684)
% \lineto(192.19284899,867.74918684)
% \lineto(192.19284899,818.10688289)
% \lineto(111.14419772,818.10688289)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(111.14419772,867.74918684)
% \lineto(192.19284899,867.74918684)
% \lineto(192.19284899,818.10688289)
% \lineto(111.14419772,818.10688289)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{1 0.66666669 0.66666669}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(219.54685962,866.68362835)
% \lineto(300.59551089,866.68362835)
% \lineto(300.59551089,817.04132441)
% \lineto(219.54685962,817.04132441)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(219.54685962,866.68362835)
% \lineto(300.59551089,866.68362835)
% \lineto(300.59551089,817.04132441)
% \lineto(219.54685962,817.04132441)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{1 0.66666669 0.66666669}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(437.91769193,865.80521231)
% \lineto(518.9663432,865.80521231)
% \lineto(518.9663432,816.16290836)
% \lineto(437.91769193,816.16290836)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(437.91769193,865.80521231)
% \lineto(518.9663432,865.80521231)
% \lineto(518.9663432,816.16290836)
% \lineto(437.91769193,816.16290836)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(407.82202205,842.02336252)
% \lineto(438.21524409,842.02336252)
% }
% }
% {
% \newrgbcolor{curcolor}{1 0.66666669 0.66666669}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(329.97566283,865.67055049)
% \lineto(411.0243141,865.67055049)
% \lineto(411.0243141,816.02824654)
% \lineto(329.97566283,816.02824654)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(329.97566283,865.67055049)
% \lineto(411.0243141,865.67055049)
% \lineto(411.0243141,816.02824654)
% \lineto(329.97566283,816.02824654)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(1.01311166,1057.20042071)
% \lineto(82.06176292,1057.20042071)
% \lineto(82.06176292,1007.55811676)
% \lineto(1.01311166,1007.55811676)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(1.01311166,1057.20042071)
% \lineto(82.06176292,1057.20042071)
% \lineto(82.06176292,1007.55811676)
% \lineto(1.01311166,1007.55811676)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(81.04865386,1033.36616315)
% \lineto(109.41569008,1033.36616315)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(191.4774463,1033.36616315)
% \lineto(219.84447874,1033.36616315)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(299.88002646,1034.37927307)
% \lineto(326.22083528,1034.37927307)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(259.35569764,1009.05156661)
% \lineto(325.20772535,942.18642898)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(406.46592756,941.17331906)
% \lineto(434.62340787,941.17331906)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(38.49811276,1007.02534677)
% \lineto(111.44189858,840.87560693)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(191.69719937,841.88871685)
% \lineto(220.0422085,841.88871685)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(299.88002646,841.88871685)
% \lineto(330.2732674,841.88871685)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(164.54946255,790.50682095)
% \lineto(164.54946255,788.42674158)
% \curveto(163.88539966,789.04523153)(163.17576381,789.50747139)(162.42055503,789.81346116)
% \curveto(161.67185666,790.11945093)(160.87433014,790.27244581)(160.02797546,790.27244581)
% \curveto(158.3613078,790.27244581)(157.08526536,789.7613778)(156.19984816,788.73924177)
% \curveto(155.31443097,787.72361616)(154.87172237,786.25226111)(154.87172237,784.32517661)
% \curveto(154.87172237,782.40460254)(155.31443097,780.93324749)(156.19984816,779.91111146)
% \curveto(157.08526536,778.89548585)(158.3613078,778.38767305)(160.02797546,778.38767305)
% \curveto(160.87433014,778.38767305)(161.67185666,778.54066793)(162.42055503,778.8466577)
% \curveto(163.17576381,779.15264747)(163.88539966,779.61488733)(164.54946255,780.23337728)
% \lineto(164.54946255,778.17282917)
% \curveto(163.85935797,777.70407889)(163.12693566,777.35251618)(162.35219561,777.11814104)
% \curveto(161.58396598,776.88376589)(160.77016341,776.76657832)(159.91078789,776.76657832)
% \curveto(157.70375532,776.76657832)(155.96547302,777.44040685)(154.69594101,778.78806391)
% \curveto(153.426409,780.14223139)(152.79164299,781.98793563)(152.79164299,784.32517661)
% \curveto(152.79164299,786.66892802)(153.426409,788.51463226)(154.69594101,789.86228932)
% \curveto(155.96547302,791.2164568)(157.70375532,791.89354054)(159.91078789,791.89354054)
% \curveto(160.78318425,791.89354054)(161.60349724,791.77635297)(162.37172687,791.54197783)
% \curveto(163.14646692,791.3141131)(163.87237881,790.96906081)(164.54946255,790.50682095)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(176.6100167,783.65134808)
% \lineto(176.6100167,777.04978162)
% \lineto(174.81314062,777.04978162)
% \lineto(174.81314062,783.5927543)
% \curveto(174.81314062,784.62791117)(174.61131758,785.40265122)(174.2076715,785.91697445)
% \curveto(173.80402543,786.43129767)(173.19855631,786.68845928)(172.39126416,786.68845928)
% \curveto(171.4212115,786.68845928)(170.65623708,786.37921431)(170.09634091,785.76072435)
% \curveto(169.53644474,785.1422344)(169.25649665,784.29913493)(169.25649665,783.23142596)
% \lineto(169.25649665,777.04978162)
% \lineto(167.44985494,777.04978162)
% \lineto(167.44985494,792.24510325)
% \lineto(169.25649665,792.24510325)
% \lineto(169.25649665,786.28806842)
% \curveto(169.68618441,786.9456209)(170.19074201,787.43715765)(170.77016944,787.76267868)
% \curveto(171.35610729,788.08819971)(172.02993582,788.25096022)(172.79165503,788.25096022)
% \curveto(174.0481662,788.25096022)(174.9986876,787.86033499)(175.64321924,787.07908452)
% \curveto(176.28775088,786.30434447)(176.6100167,785.16176566)(176.6100167,783.65134808)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(189.54947839,782.96775392)
% \lineto(189.54947839,782.08884715)
% \lineto(181.28775468,782.08884715)
% \curveto(181.36587972,780.85186724)(181.7369737,779.90785625)(182.4010366,779.25681419)
% \curveto(183.07160992,778.61228256)(184.00260006,778.29001674)(185.19400702,778.29001674)
% \curveto(185.8841116,778.29001674)(186.55142971,778.37465221)(187.19596135,778.54392314)
% \curveto(187.84700341,778.71319408)(188.49153505,778.96710048)(189.12955626,779.30564235)
% \lineto(189.12955626,777.60642258)
% \curveto(188.48502463,777.33298491)(187.82421694,777.12465146)(187.1471332,776.9814222)
% \curveto(186.47004946,776.83819295)(185.78320009,776.76657832)(185.08658508,776.76657832)
% \curveto(183.34179237,776.76657832)(181.958328,777.27439113)(180.93619197,778.29001674)
% \curveto(179.92056636,779.30564235)(179.41275355,780.67934109)(179.41275355,782.41111296)
% \curveto(179.41275355,784.20147862)(179.89452467,785.62075031)(180.85806692,786.66892802)
% \curveto(181.82811958,787.72361616)(183.13345891,788.25096022)(184.7740849,788.25096022)
% \curveto(186.24543995,788.25096022)(187.40755002,787.77569952)(188.26041512,786.82517812)
% \curveto(189.11979063,785.88116713)(189.54947839,784.59535907)(189.54947839,782.96775392)
% \closepath
% \moveto(187.75260231,783.49509799)
% \curveto(187.73958147,784.4781715)(187.46288859,785.26267718)(186.92252369,785.84861503)
% \curveto(186.3886692,786.43455288)(185.67903336,786.72752181)(184.79361616,786.72752181)
% \curveto(183.79101139,786.72752181)(182.98697445,786.44431851)(182.38150533,785.87791192)
% \curveto(181.78254664,785.31150533)(181.43749435,784.51397881)(181.34634846,783.48533236)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(200.36979721,787.56736606)
% \lineto(200.36979721,785.88767755)
% \curveto(199.8619844,786.16762564)(199.35091639,786.3759591)(198.83659316,786.51267793)
% \curveto(198.32878036,786.65590718)(197.81445713,786.72752181)(197.29362348,786.72752181)
% \curveto(196.1282582,786.72752181)(195.22330974,786.35642783)(194.5787781,785.61423989)
% \curveto(193.93424647,784.87856236)(193.61198065,783.84340549)(193.61198065,782.50876927)
% \curveto(193.61198065,781.17413306)(193.93424647,780.13572097)(194.5787781,779.39353303)
% \curveto(195.22330974,778.6578555)(196.1282582,778.29001674)(197.29362348,778.29001674)
% \curveto(197.81445713,778.29001674)(198.32878036,778.35837616)(198.83659316,778.49509499)
% \curveto(199.35091639,778.63832424)(199.8619844,778.84991291)(200.36979721,779.12986099)
% \lineto(200.36979721,777.46970375)
% \curveto(199.86849482,777.23532861)(199.34766118,777.05954725)(198.80729627,776.94235968)
% \curveto(198.27344178,776.82517211)(197.70377998,776.76657832)(197.09831087,776.76657832)
% \curveto(195.45117446,776.76657832)(194.14257992,777.28415676)(193.17252726,778.31931363)
% \curveto(192.20247459,779.3544705)(191.71744826,780.75095572)(191.71744826,782.50876927)
% \curveto(191.71744826,784.29262451)(192.2057298,785.69562015)(193.18229289,786.71775618)
% \curveto(194.1653664,787.73989221)(195.50976825,788.25096022)(197.21549844,788.25096022)
% \curveto(197.76888419,788.25096022)(198.30924909,788.19236644)(198.83659316,788.07517887)
% \curveto(199.36393723,787.96450172)(199.87500524,787.79523078)(200.36979721,787.56736606)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(203.42643907,792.24510325)
% \lineto(205.23308078,792.24510325)
% \lineto(205.23308078,783.27048848)
% \lineto(210.59441213,787.98728819)
% \lineto(212.88933538,787.98728819)
% \lineto(207.08855064,782.87009762)
% \lineto(213.13347615,777.04978162)
% \lineto(210.78972474,777.04978162)
% \lineto(205.23308078,782.3915817)
% \lineto(205.23308078,777.04978162)
% \lineto(203.42643907,777.04978162)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(216.81511804,778.6904076)
% \lineto(216.81511804,772.88962287)
% \lineto(215.00847633,772.88962287)
% \lineto(215.00847633,787.98728819)
% \lineto(216.81511804,787.98728819)
% \lineto(216.81511804,786.32713094)
% \curveto(217.19272243,786.978173)(217.66798313,787.45994412)(218.24090014,787.77244431)
% \curveto(218.82032758,788.09145492)(219.51043216,788.25096022)(220.31121389,788.25096022)
% \curveto(221.63933969,788.25096022)(222.71681429,787.72361616)(223.5436377,786.66892802)
% \curveto(224.37697154,785.61423989)(224.79363846,784.22752031)(224.79363846,782.50876927)
% \curveto(224.79363846,780.79001824)(224.37697154,779.40329866)(223.5436377,778.34861052)
% \curveto(222.71681429,777.29392239)(221.63933969,776.76657832)(220.31121389,776.76657832)
% \curveto(219.51043216,776.76657832)(218.82032758,776.92282842)(218.24090014,777.23532861)
% \curveto(217.66798313,777.55433921)(217.19272243,778.03936555)(216.81511804,778.6904076)
% \closepath
% \moveto(222.92840296,782.50876927)
% \curveto(222.92840296,783.83038465)(222.6549653,784.86554152)(222.10808997,785.61423989)
% \curveto(221.56772506,786.36944868)(220.8222819,786.74705307)(219.8717605,786.74705307)
% \curveto(218.92123909,786.74705307)(218.17254073,786.36944868)(217.6256654,785.61423989)
% \curveto(217.08530049,784.86554152)(216.81511804,783.83038465)(216.81511804,782.50876927)
% \curveto(216.81511804,781.1871539)(217.08530049,780.14874181)(217.6256654,779.39353303)
% \curveto(218.17254073,778.64483466)(218.92123909,778.27048548)(219.8717605,778.27048548)
% \curveto(220.8222819,778.27048548)(221.56772506,778.64483466)(222.10808997,779.39353303)
% \curveto(222.6549653,780.14874181)(222.92840296,781.1871539)(222.92840296,782.50876927)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(232.01044165,786.72752181)
% \curveto(231.04689941,786.72752181)(230.2851802,786.34991741)(229.72528403,785.59470863)
% \curveto(229.16538786,784.84601026)(228.88543977,783.81736381)(228.88543977,782.50876927)
% \curveto(228.88543977,781.20017474)(229.16213265,780.16827308)(229.7155184,779.41306429)
% \curveto(230.27541457,778.66436592)(231.04038899,778.29001674)(232.01044165,778.29001674)
% \curveto(232.96747348,778.29001674)(233.72593747,778.66762113)(234.28583364,779.42282992)
% \curveto(234.84572981,780.17803871)(235.1256779,781.20668516)(235.1256779,782.50876927)
% \curveto(235.1256779,783.80434297)(234.84572981,784.82973421)(234.28583364,785.584943)
% \curveto(233.72593747,786.3466622)(232.96747348,786.72752181)(232.01044165,786.72752181)
% \closepath
% \moveto(232.01044165,788.25096022)
% \curveto(233.57294259,788.25096022)(234.80015687,787.74314742)(235.69208449,786.72752181)
% \curveto(236.58401211,785.7118962)(237.02997592,784.30564535)(237.02997592,782.50876927)
% \curveto(237.02997592,780.71840361)(236.58401211,779.31215277)(235.69208449,778.29001674)
% \curveto(234.80015687,777.27439113)(233.57294259,776.76657832)(232.01044165,776.76657832)
% \curveto(230.44143029,776.76657832)(229.2109608,777.27439113)(228.31903318,778.29001674)
% \curveto(227.43361599,779.31215277)(226.99090739,780.71840361)(226.99090739,782.50876927)
% \curveto(226.99090739,784.30564535)(227.43361599,785.7118962)(228.31903318,786.72752181)
% \curveto(229.2109608,787.74314742)(230.44143029,788.25096022)(232.01044165,788.25096022)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(240.00849079,787.98728819)
% \lineto(241.80536687,787.98728819)
% \lineto(241.80536687,777.04978162)
% \lineto(240.00849079,777.04978162)
% \closepath
% \moveto(240.00849079,792.24510325)
% \lineto(241.80536687,792.24510325)
% \lineto(241.80536687,789.96971126)
% \lineto(240.00849079,789.96971126)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(254.65693855,783.65134808)
% \lineto(254.65693855,777.04978162)
% \lineto(252.86006247,777.04978162)
% \lineto(252.86006247,783.5927543)
% \curveto(252.86006247,784.62791117)(252.65823944,785.40265122)(252.25459336,785.91697445)
% \curveto(251.85094728,786.43129767)(251.24547817,786.68845928)(250.43818602,786.68845928)
% \curveto(249.46813335,786.68845928)(248.70315894,786.37921431)(248.14326277,785.76072435)
% \curveto(247.5833666,785.1422344)(247.30341851,784.29913493)(247.30341851,783.23142596)
% \lineto(247.30341851,777.04978162)
% \lineto(245.4967768,777.04978162)
% \lineto(245.4967768,787.98728819)
% \lineto(247.30341851,787.98728819)
% \lineto(247.30341851,786.28806842)
% \curveto(247.73310627,786.9456209)(248.23766386,787.43715765)(248.8170913,787.76267868)
% \curveto(249.40302915,788.08819971)(250.07685768,788.25096022)(250.83857688,788.25096022)
% \curveto(252.09508806,788.25096022)(253.04560946,787.86033499)(253.6901411,787.07908452)
% \curveto(254.33467274,786.30434447)(254.65693855,785.16176566)(254.65693855,783.65134808)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(260.01826709,791.09275881)
% \lineto(260.01826709,787.98728819)
% \lineto(263.71944119,787.98728819)
% \lineto(263.71944119,786.59080298)
% \lineto(260.01826709,786.59080298)
% \lineto(260.01826709,780.65329941)
% \curveto(260.01826709,779.76137179)(260.13870987,779.18845478)(260.37959543,778.93454838)
% \curveto(260.62699141,778.68064197)(261.12503859,778.55368877)(261.87373696,778.55368877)
% \lineto(263.71944119,778.55368877)
% \lineto(263.71944119,777.04978162)
% \lineto(261.87373696,777.04978162)
% \curveto(260.48701737,777.04978162)(259.52998555,777.30694323)(259.00264148,777.82126646)
% \curveto(258.47529741,778.3421001)(258.21162538,779.28611109)(258.21162538,780.65329941)
% \lineto(258.21162538,786.59080298)
% \lineto(256.89326521,786.59080298)
% \lineto(256.89326521,787.98728819)
% \lineto(258.21162538,787.98728819)
% \lineto(258.21162538,791.09275881)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(15.02335787,1036.19880432)
% \lineto(16.82023395,1036.19880432)
% \lineto(19.06632904,1027.66364294)
% \lineto(21.30265851,1036.19880432)
% \lineto(23.42180041,1036.19880432)
% \lineto(25.66789551,1027.66364294)
% \lineto(27.90422498,1036.19880432)
% \lineto(29.70110106,1036.19880432)
% \lineto(26.83977121,1025.26129775)
% \lineto(24.72062932,1025.26129775)
% \lineto(22.36711228,1034.22614689)
% \lineto(20.00382961,1025.26129775)
% \lineto(17.88468771,1025.26129775)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(32.660087,1034.34333446)
% \lineto(45.17962577,1034.34333446)
% \lineto(45.17962577,1032.70270847)
% \lineto(32.660087,1032.70270847)
% \closepath
% \moveto(32.660087,1030.35895706)
% \lineto(45.17962577,1030.35895706)
% \lineto(45.17962577,1028.69879982)
% \lineto(32.660087,1028.69879982)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(49.77923865,1026.921455)
% \lineto(53.00189684,1026.921455)
% \lineto(53.00189684,1038.04450856)
% \lineto(49.49603536,1037.34138313)
% \lineto(49.49603536,1039.13825921)
% \lineto(52.98236558,1039.84138464)
% \lineto(54.95502301,1039.84138464)
% \lineto(54.95502301,1026.921455)
% \lineto(58.1776812,1026.921455)
% \lineto(58.1776812,1025.26129775)
% \lineto(49.77923865,1025.26129775)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(126.33664159,1034.98741026)
% \lineto(128.13351767,1034.98741026)
% \lineto(130.37961277,1026.45224888)
% \lineto(132.61594224,1034.98741026)
% \lineto(134.73508414,1034.98741026)
% \lineto(136.98117924,1026.45224888)
% \lineto(139.2175087,1034.98741026)
% \lineto(141.01438478,1034.98741026)
% \lineto(138.15305494,1024.04990369)
% \lineto(136.03391304,1024.04990369)
% \lineto(133.680396,1033.01475282)
% \lineto(131.31711333,1024.04990369)
% \lineto(129.19797143,1024.04990369)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(143.97337072,1033.1319404)
% \lineto(156.49290949,1033.1319404)
% \lineto(156.49290949,1031.49131441)
% \lineto(143.97337072,1031.49131441)
% \closepath
% \moveto(143.97337072,1029.147563)
% \lineto(156.49290949,1029.147563)
% \lineto(156.49290949,1027.48740575)
% \lineto(143.97337072,1027.48740575)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(161.09252238,1025.71006094)
% \lineto(164.31518056,1025.71006094)
% \lineto(164.31518056,1036.83311449)
% \lineto(160.80931908,1036.12998907)
% \lineto(160.80931908,1037.92686515)
% \lineto(164.2956493,1038.62999057)
% \lineto(166.26830674,1038.62999057)
% \lineto(166.26830674,1025.71006094)
% \lineto(169.49096492,1025.71006094)
% \lineto(169.49096492,1024.04990369)
% \lineto(161.09252238,1024.04990369)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(228.76542269,1039.03984427)
% \lineto(230.56229877,1039.03984427)
% \lineto(232.80839387,1030.50468289)
% \lineto(235.04472334,1039.03984427)
% \lineto(237.16386524,1039.03984427)
% \lineto(239.40996034,1030.50468289)
% \lineto(241.64628981,1039.03984427)
% \lineto(243.44316589,1039.03984427)
% \lineto(240.58183604,1028.10233769)
% \lineto(238.46269415,1028.10233769)
% \lineto(236.10917711,1037.06718683)
% \lineto(233.74589444,1028.10233769)
% \lineto(231.62675254,1028.10233769)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(246.40215183,1037.1843744)
% \lineto(258.9216906,1037.1843744)
% \lineto(258.9216906,1035.54374841)
% \lineto(246.40215183,1035.54374841)
% \closepath
% \moveto(246.40215183,1033.19999701)
% \lineto(258.9216906,1033.19999701)
% \lineto(258.9216906,1031.53983976)
% \lineto(246.40215183,1031.53983976)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(267.39825893,1041.38359567)
% \curveto(266.38263332,1041.38359567)(265.61765891,1040.88229329)(265.10333568,1039.87968852)
% \curveto(264.59552288,1038.88359417)(264.34161647,1037.38294223)(264.34161647,1035.37773269)
% \curveto(264.34161647,1033.37903357)(264.59552288,1031.87838163)(265.10333568,1030.87577686)
% \curveto(265.61765891,1029.87968251)(266.38263332,1029.38163534)(267.39825893,1029.38163534)
% \curveto(268.42039497,1029.38163534)(269.18536938,1029.87968251)(269.69318219,1030.87577686)
% \curveto(270.20750541,1031.87838163)(270.46466703,1033.37903357)(270.46466703,1035.37773269)
% \curveto(270.46466703,1037.38294223)(270.20750541,1038.88359417)(269.69318219,1039.87968852)
% \curveto(269.18536938,1040.88229329)(268.42039497,1041.38359567)(267.39825893,1041.38359567)
% \closepath
% \moveto(267.39825893,1042.94609661)
% \curveto(269.0323745,1042.94609661)(270.27912004,1042.29830976)(271.13849556,1041.00273607)
% \curveto(272.00438149,1039.71367279)(272.43732446,1037.83867167)(272.43732446,1035.37773269)
% \curveto(272.43732446,1032.92330413)(272.00438149,1031.04830301)(271.13849556,1029.75272931)
% \curveto(270.27912004,1028.46366604)(269.0323745,1027.8191344)(267.39825893,1027.8191344)
% \curveto(265.76414337,1027.8191344)(264.51414262,1028.46366604)(263.64825668,1029.75272931)
% \curveto(262.78888117,1031.04830301)(262.35919341,1032.92330413)(262.35919341,1035.37773269)
% \curveto(262.35919341,1037.83867167)(262.78888117,1039.71367279)(263.64825668,1041.00273607)
% \curveto(264.51414262,1042.29830976)(265.76414337,1042.94609661)(267.39825893,1042.94609661)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(275.90412178,1030.58280793)
% \lineto(277.9646699,1030.58280793)
% \lineto(277.9646699,1028.10233769)
% \lineto(275.90412178,1028.10233769)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(282.28108213,1042.68242458)
% \lineto(290.02522741,1042.68242458)
% \lineto(290.02522741,1041.02226733)
% \lineto(284.08772384,1041.02226733)
% \lineto(284.08772384,1037.44804643)
% \curveto(284.37418234,1037.54570274)(284.66064085,1037.61731737)(284.94709935,1037.66289031)
% \curveto(285.23355786,1037.71497368)(285.52001637,1037.74101536)(285.80647487,1037.74101536)
% \curveto(287.43408002,1037.74101536)(288.72314329,1037.29505155)(289.67366469,1036.40312393)
% \curveto(290.6241861,1035.51119631)(291.0994468,1034.30351329)(291.0994468,1032.78007488)
% \curveto(291.0994468,1031.21106352)(290.61116526,1029.99035966)(289.63460217,1029.1179633)
% \curveto(288.65803908,1028.25207737)(287.28108513,1027.8191344)(285.50374031,1027.8191344)
% \curveto(284.89176078,1027.8191344)(284.2667604,1027.87121776)(283.62873919,1027.97538449)
% \curveto(282.99722839,1028.07955122)(282.34293112,1028.23580132)(281.66584738,1028.44413477)
% \lineto(281.66584738,1030.42655784)
% \curveto(282.25178524,1030.10754723)(282.85725435,1029.86991688)(283.48225472,1029.71366679)
% \curveto(284.1072551,1029.55741669)(284.76806279,1029.47929165)(285.46467779,1029.47929165)
% \curveto(286.59098055,1029.47929165)(287.48290817,1029.77551578)(288.14046065,1030.36796406)
% \curveto(288.79801313,1030.96041233)(289.12678937,1031.76444927)(289.12678937,1032.78007488)
% \curveto(289.12678937,1033.79570049)(288.79801313,1034.59973743)(288.14046065,1035.1921857)
% \curveto(287.48290817,1035.78463398)(286.59098055,1036.08085811)(285.46467779,1036.08085811)
% \curveto(284.93733372,1036.08085811)(284.40998966,1036.02226433)(283.88264559,1035.90507676)
% \curveto(283.36181194,1035.78788919)(282.82795746,1035.60559741)(282.28108213,1035.35820143)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(339.11557706,1037.01362366)
% \lineto(340.91245314,1037.01362366)
% \lineto(343.15854824,1028.47846228)
% \lineto(345.39487771,1037.01362366)
% \lineto(347.51401961,1037.01362366)
% \lineto(349.76011471,1028.47846228)
% \lineto(351.99644417,1037.01362366)
% \lineto(353.79332025,1037.01362366)
% \lineto(350.93199041,1026.07611709)
% \lineto(348.81284851,1026.07611709)
% \lineto(346.45933147,1035.04096622)
% \lineto(344.0960488,1026.07611709)
% \lineto(341.9769069,1026.07611709)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(356.75230619,1035.15815379)
% \lineto(369.27184496,1035.15815379)
% \lineto(369.27184496,1033.51752781)
% \lineto(356.75230619,1033.51752781)
% \closepath
% \moveto(356.75230619,1031.1737764)
% \lineto(369.27184496,1031.1737764)
% \lineto(369.27184496,1029.51361915)
% \lineto(356.75230619,1029.51361915)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(377.7484133,1039.35737507)
% \curveto(376.73278769,1039.35737507)(375.96781327,1038.85607268)(375.45349005,1037.85346791)
% \curveto(374.94567724,1036.85737356)(374.69177084,1035.35672162)(374.69177084,1033.35151208)
% \curveto(374.69177084,1031.35281297)(374.94567724,1029.85216102)(375.45349005,1028.84955625)
% \curveto(375.96781327,1027.85346191)(376.73278769,1027.35541473)(377.7484133,1027.35541473)
% \curveto(378.77054933,1027.35541473)(379.53552375,1027.85346191)(380.04333655,1028.84955625)
% \curveto(380.55765978,1029.85216102)(380.81482139,1031.35281297)(380.81482139,1033.35151208)
% \curveto(380.81482139,1035.35672162)(380.55765978,1036.85737356)(380.04333655,1037.85346791)
% \curveto(379.53552375,1038.85607268)(378.77054933,1039.35737507)(377.7484133,1039.35737507)
% \closepath
% \moveto(377.7484133,1040.919876)
% \curveto(379.38252887,1040.919876)(380.62927441,1040.27208916)(381.48864992,1038.97651546)
% \curveto(382.35453586,1037.68745219)(382.78747883,1035.81245106)(382.78747883,1033.35151208)
% \curveto(382.78747883,1030.89708353)(382.35453586,1029.0220824)(381.48864992,1027.7265087)
% \curveto(380.62927441,1026.43744543)(379.38252887,1025.79291379)(377.7484133,1025.79291379)
% \curveto(376.11429774,1025.79291379)(374.86429698,1026.43744543)(373.99841105,1027.7265087)
% \curveto(373.13903553,1029.0220824)(372.70934777,1030.89708353)(372.70934777,1033.35151208)
% \curveto(372.70934777,1035.81245106)(373.13903553,1037.68745219)(373.99841105,1038.97651546)
% \curveto(374.86429698,1040.27208916)(376.11429774,1040.919876)(377.7484133,1040.919876)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(386.25427615,1028.55658733)
% \lineto(388.31482426,1028.55658733)
% \lineto(388.31482426,1026.07611709)
% \lineto(386.25427615,1026.07611709)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(392.63123649,1040.65620397)
% \lineto(400.37538177,1040.65620397)
% \lineto(400.37538177,1038.99604672)
% \lineto(394.4378782,1038.99604672)
% \lineto(394.4378782,1035.42182583)
% \curveto(394.72433671,1035.51948214)(395.01079522,1035.59109676)(395.29725372,1035.63666971)
% \curveto(395.58371223,1035.68875307)(395.87017073,1035.71479475)(396.15662924,1035.71479475)
% \curveto(397.78423438,1035.71479475)(399.07329766,1035.26883094)(400.02381906,1034.37690332)
% \curveto(400.97434046,1033.4849757)(401.44960117,1032.27729269)(401.44960117,1030.75385427)
% \curveto(401.44960117,1029.18484291)(400.96131962,1027.96413906)(399.98475654,1027.0917427)
% \curveto(399.00819345,1026.22585676)(397.6312395,1025.79291379)(395.85389468,1025.79291379)
% \curveto(395.24191515,1025.79291379)(394.61691477,1025.84499716)(393.97889355,1025.94916389)
% \curveto(393.34738276,1026.05333062)(392.69308549,1026.20958071)(392.01600175,1026.41791417)
% \lineto(392.01600175,1028.40033723)
% \curveto(392.6019396,1028.08132663)(393.20740872,1027.84369627)(393.83240909,1027.68744618)
% \curveto(394.45740947,1027.53119609)(395.11821715,1027.45307104)(395.81483216,1027.45307104)
% \curveto(396.94113492,1027.45307104)(397.83306254,1027.74929518)(398.49061501,1028.34174345)
% \curveto(399.14816749,1028.93419172)(399.47694373,1029.73822866)(399.47694373,1030.75385427)
% \curveto(399.47694373,1031.76947988)(399.14816749,1032.57351682)(398.49061501,1033.1659651)
% \curveto(397.83306254,1033.75841337)(396.94113492,1034.05463751)(395.81483216,1034.05463751)
% \curveto(395.28748809,1034.05463751)(394.76014402,1033.99604372)(394.23279996,1033.87885615)
% \curveto(393.71196631,1033.76166858)(393.17811182,1033.5793768)(392.63123649,1033.33198082)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(344.15489908,946.84699768)
% \lineto(345.95177516,946.84699768)
% \lineto(348.19787026,938.3118363)
% \lineto(350.43419973,946.84699768)
% \lineto(352.55334163,946.84699768)
% \lineto(354.79943673,938.3118363)
% \lineto(357.03576619,946.84699768)
% \lineto(358.83264227,946.84699768)
% \lineto(355.97131243,935.90949111)
% \lineto(353.85217053,935.90949111)
% \lineto(351.49865349,944.87434025)
% \lineto(349.13537082,935.90949111)
% \lineto(347.01622892,935.90949111)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(361.79162821,944.99152782)
% \lineto(374.31116698,944.99152782)
% \lineto(374.31116698,943.35090183)
% \lineto(361.79162821,943.35090183)
% \closepath
% \moveto(361.79162821,941.00715042)
% \lineto(374.31116698,941.00715042)
% \lineto(374.31116698,939.34699318)
% \lineto(361.79162821,939.34699318)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(378.91077987,937.56964836)
% \lineto(382.13343805,937.56964836)
% \lineto(382.13343805,948.69270192)
% \lineto(378.62757657,947.98957649)
% \lineto(378.62757657,949.78645257)
% \lineto(382.11390679,950.48957799)
% \lineto(384.08656423,950.48957799)
% \lineto(384.08656423,937.56964836)
% \lineto(387.30922241,937.56964836)
% \lineto(387.30922241,935.90949111)
% \lineto(378.91077987,935.90949111)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(452.55748889,945.83387656)
% \lineto(454.35436497,945.83387656)
% \lineto(456.60046007,937.29871519)
% \lineto(458.83678954,945.83387656)
% \lineto(460.95593144,945.83387656)
% \lineto(463.20202654,937.29871519)
% \lineto(465.43835601,945.83387656)
% \lineto(467.23523209,945.83387656)
% \lineto(464.37390224,934.89636999)
% \lineto(462.25476034,934.89636999)
% \lineto(459.90124331,943.86121913)
% \lineto(457.53796064,934.89636999)
% \lineto(455.41881874,934.89636999)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(470.19421802,943.9784067)
% \lineto(482.71375679,943.9784067)
% \lineto(482.71375679,942.33778071)
% \lineto(470.19421802,942.33778071)
% \closepath
% \moveto(470.19421802,939.99402931)
% \lineto(482.71375679,939.99402931)
% \lineto(482.71375679,938.33387206)
% \lineto(470.19421802,938.33387206)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(487.31336968,936.55652724)
% \lineto(490.53602787,936.55652724)
% \lineto(490.53602787,947.6795808)
% \lineto(487.03016638,946.97645538)
% \lineto(487.03016638,948.77333146)
% \lineto(490.5164966,949.47645688)
% \lineto(492.48915404,949.47645688)
% \lineto(492.48915404,936.55652724)
% \lineto(495.71181222,936.55652724)
% \lineto(495.71181222,934.89636999)
% \lineto(487.31336968,934.89636999)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(122.38904628,848.57550369)
% \lineto(124.18592236,848.57550369)
% \lineto(126.43201746,840.04034232)
% \lineto(128.66834693,848.57550369)
% \lineto(130.78748883,848.57550369)
% \lineto(133.03358392,840.04034232)
% \lineto(135.26991339,848.57550369)
% \lineto(137.06678947,848.57550369)
% \lineto(134.20545963,837.63799712)
% \lineto(132.08631773,837.63799712)
% \lineto(129.73280069,846.60284626)
% \lineto(127.36951802,837.63799712)
% \lineto(125.25037612,837.63799712)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(140.02577541,846.72003383)
% \lineto(152.54531418,846.72003383)
% \lineto(152.54531418,845.07940784)
% \lineto(140.02577541,845.07940784)
% \closepath
% \moveto(140.02577541,842.73565644)
% \lineto(152.54531418,842.73565644)
% \lineto(152.54531418,841.07549919)
% \lineto(140.02577541,841.07549919)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(161.02188252,850.9192551)
% \curveto(160.00625691,850.9192551)(159.24128249,850.41795272)(158.72695927,849.41534795)
% \curveto(158.21914646,848.4192536)(157.96524006,846.91860166)(157.96524006,844.91339212)
% \curveto(157.96524006,842.914693)(158.21914646,841.41404106)(158.72695927,840.41143629)
% \curveto(159.24128249,839.41534194)(160.00625691,838.91729477)(161.02188252,838.91729477)
% \curveto(162.04401855,838.91729477)(162.80899297,839.41534194)(163.31680577,840.41143629)
% \curveto(163.831129,841.41404106)(164.08829061,842.914693)(164.08829061,844.91339212)
% \curveto(164.08829061,846.91860166)(163.831129,848.4192536)(163.31680577,849.41534795)
% \curveto(162.80899297,850.41795272)(162.04401855,850.9192551)(161.02188252,850.9192551)
% \closepath
% \moveto(161.02188252,852.48175604)
% \curveto(162.65599808,852.48175604)(163.90274363,851.83396919)(164.76211914,850.5383955)
% \curveto(165.62800508,849.24933222)(166.06094805,847.3743311)(166.06094805,844.91339212)
% \curveto(166.06094805,842.45896356)(165.62800508,840.58396244)(164.76211914,839.28838874)
% \curveto(163.90274363,837.99932547)(162.65599808,837.35479383)(161.02188252,837.35479383)
% \curveto(159.38776695,837.35479383)(158.1377662,837.99932547)(157.27188027,839.28838874)
% \curveto(156.41250475,840.58396244)(155.98281699,842.45896356)(155.98281699,844.91339212)
% \curveto(155.98281699,847.3743311)(156.41250475,849.24933222)(157.27188027,850.5383955)
% \curveto(158.1377662,851.83396919)(159.38776695,852.48175604)(161.02188252,852.48175604)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(169.52774537,840.11846736)
% \lineto(171.58829348,840.11846736)
% \lineto(171.58829348,837.63799712)
% \lineto(169.52774537,837.63799712)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(175.94376824,837.94073168)
% \lineto(175.94376824,839.73760776)
% \curveto(176.4385602,839.50323262)(176.93986259,839.32419605)(177.44767539,839.20049806)
% \curveto(177.9554882,839.07680007)(178.45353537,839.01495108)(178.94181691,839.01495108)
% \curveto(180.24390103,839.01495108)(181.23674017,839.45114926)(181.92033433,840.32354561)
% \curveto(182.61043891,841.20245239)(183.00431935,842.5338334)(183.10197566,844.31768864)
% \curveto(182.72437127,843.75779247)(182.24585536,843.32810471)(181.66642792,843.02862536)
% \curveto(181.08700049,842.72914602)(180.44572407,842.57940634)(179.74259864,842.57940634)
% \curveto(178.28426443,842.57940634)(177.12866478,843.01885973)(176.27579969,843.89776651)
% \curveto(175.42944501,844.78318371)(175.00626767,845.99086673)(175.00626767,847.52081556)
% \curveto(175.00626767,849.01821229)(175.44897627,850.21938489)(176.33439347,851.12433335)
% \curveto(177.21981067,852.02928181)(178.39819679,852.48175604)(179.86955185,852.48175604)
% \curveto(181.55575077,852.48175604)(182.84155884,851.83396919)(183.72697604,850.5383955)
% \curveto(184.61890366,849.24933222)(185.06486747,847.3743311)(185.06486747,844.91339212)
% \curveto(185.06486747,842.61521366)(184.51799214,840.77927505)(183.42424148,839.40557631)
% \curveto(182.33700124,838.03838799)(180.87215661,837.35479383)(179.02970759,837.35479383)
% \curveto(178.53491563,837.35479383)(178.03361324,837.40362198)(177.52580044,837.50127829)
% \curveto(177.01798763,837.5989346)(176.49064357,837.74541906)(175.94376824,837.94073168)
% \closepath
% \moveto(179.86955185,844.12237602)
% \curveto(180.75496904,844.12237602)(181.45483926,844.42511058)(181.96916248,845.03057969)
% \curveto(182.48999613,845.6360488)(182.75041295,846.46612743)(182.75041295,847.52081556)
% \curveto(182.75041295,848.56899327)(182.48999613,849.39581669)(181.96916248,850.0012858)
% \curveto(181.45483926,850.61326534)(180.75496904,850.9192551)(179.86955185,850.9192551)
% \curveto(178.98413465,850.9192551)(178.28100922,850.61326534)(177.76017558,850.0012858)
% \curveto(177.24585235,849.39581669)(176.98869074,848.56899327)(176.98869074,847.52081556)
% \curveto(176.98869074,846.46612743)(177.24585235,845.6360488)(177.76017558,845.03057969)
% \curveto(178.28100922,844.42511058)(178.98413465,844.12237602)(179.86955185,844.12237602)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.15686275 0.13333334 0.04313726}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(236.76543038,846.5492903)
% \lineto(238.56230646,846.5492903)
% \lineto(240.80840156,838.01412892)
% \lineto(243.04473103,846.5492903)
% \lineto(245.16387293,846.5492903)
% \lineto(247.40996803,838.01412892)
% \lineto(249.6462975,846.5492903)
% \lineto(251.44317358,846.5492903)
% \lineto(248.58184373,835.61178373)
% \lineto(246.46270183,835.61178373)
% \lineto(244.1091848,844.57663286)
% \lineto(241.74590213,835.61178373)
% \lineto(239.62676023,835.61178373)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.15686275 0.13333334 0.04313726}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(254.40215951,844.69382043)
% \lineto(266.92169829,844.69382043)
% \lineto(266.92169829,843.05319445)
% \lineto(254.40215951,843.05319445)
% \closepath
% \moveto(254.40215951,840.70944304)
% \lineto(266.92169829,840.70944304)
% \lineto(266.92169829,839.04928579)
% \lineto(254.40215951,839.04928579)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.15686275 0.13333334 0.04313726}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(271.52131117,837.27194097)
% \lineto(274.74396936,837.27194097)
% \lineto(274.74396936,848.39499453)
% \lineto(271.23810787,847.69186911)
% \lineto(271.23810787,849.48874519)
% \lineto(274.72443809,850.19187061)
% \lineto(276.69709553,850.19187061)
% \lineto(276.69709553,837.27194097)
% \lineto(279.91975372,837.27194097)
% \lineto(279.91975372,835.61178373)
% \lineto(271.52131117,835.61178373)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.15686275 0.13333334 0.04313726}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(347.19421918,845.5361836)
% \lineto(348.99109526,845.5361836)
% \lineto(351.23719036,837.00102222)
% \lineto(353.47351982,845.5361836)
% \lineto(355.59266172,845.5361836)
% \lineto(357.83875682,837.00102222)
% \lineto(360.07508629,845.5361836)
% \lineto(361.87196237,845.5361836)
% \lineto(359.01063253,834.59867703)
% \lineto(356.89149063,834.59867703)
% \lineto(354.53797359,843.56352616)
% \lineto(352.17469092,834.59867703)
% \lineto(350.05554902,834.59867703)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.15686275 0.13333334 0.04313726}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(364.83094831,843.68071373)
% \lineto(377.35048708,843.68071373)
% \lineto(377.35048708,842.04008775)
% \lineto(364.83094831,842.04008775)
% \closepath
% \moveto(364.83094831,839.69633634)
% \lineto(377.35048708,839.69633634)
% \lineto(377.35048708,838.03617909)
% \lineto(364.83094831,838.03617909)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.15686275 0.13333334 0.04313726}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(381.95009996,836.25883427)
% \lineto(385.17275815,836.25883427)
% \lineto(385.17275815,847.38188783)
% \lineto(381.66689667,846.67876241)
% \lineto(381.66689667,848.47563849)
% \lineto(385.15322689,849.17876391)
% \lineto(387.12588432,849.17876391)
% \lineto(387.12588432,836.25883427)
% \lineto(390.34854251,836.25883427)
% \lineto(390.34854251,834.59867703)
% \lineto(381.95009996,834.59867703)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(477.25774447,790.67062653)
% \lineto(479.91399607,790.67062653)
% \lineto(486.3788437,778.47335358)
% \lineto(486.3788437,790.67062653)
% \lineto(488.29290735,790.67062653)
% \lineto(488.29290735,776.09053965)
% \lineto(485.63665576,776.09053965)
% \lineto(479.17180812,788.2878126)
% \lineto(479.17180812,776.09053965)
% \lineto(477.25774447,776.09053965)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(501.49604061,782.00851195)
% \lineto(501.49604061,781.12960517)
% \lineto(493.2343169,781.12960517)
% \curveto(493.31244194,779.89262526)(493.68353592,778.94861428)(494.34759881,778.29757222)
% \curveto(495.01817213,777.65304059)(495.94916228,777.33077477)(497.14056924,777.33077477)
% \curveto(497.83067382,777.33077477)(498.49799193,777.41541023)(499.14252357,777.58468117)
% \curveto(499.79356563,777.7539521)(500.43809726,778.00785851)(501.07611848,778.34640038)
% \lineto(501.07611848,776.64718061)
% \curveto(500.43158684,776.37374294)(499.77077916,776.16540948)(499.09369542,776.02218023)
% \curveto(498.41661168,775.87895098)(497.7297623,775.80733635)(497.0331473,775.80733635)
% \curveto(495.28835459,775.80733635)(493.90489022,776.31514916)(492.88275418,777.33077477)
% \curveto(491.86712857,778.34640038)(491.35931577,779.72009912)(491.35931577,781.45187099)
% \curveto(491.35931577,783.24223665)(491.84108689,784.66150834)(492.80462914,785.70968605)
% \curveto(493.7746818,786.76437418)(495.08002113,787.29171825)(496.72064711,787.29171825)
% \curveto(498.19200217,787.29171825)(499.35411224,786.81645755)(500.20697733,785.86593614)
% \curveto(501.06635285,784.92192516)(501.49604061,783.6361171)(501.49604061,782.00851195)
% \closepath
% \moveto(499.69916453,782.53585602)
% \curveto(499.68614369,783.51892953)(499.40945081,784.30343521)(498.86908591,784.88937306)
% \curveto(498.33523142,785.47531091)(497.62559558,785.76827984)(496.74017838,785.76827984)
% \curveto(495.73757361,785.76827984)(494.93353667,785.48507654)(494.32806755,784.91866995)
% \curveto(493.72910886,784.35226336)(493.38405657,783.55473684)(493.29291068,782.52609039)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(503.40033754,787.02804622)
% \lineto(505.19721362,787.02804622)
% \lineto(507.44330872,778.49288484)
% \lineto(509.67963819,787.02804622)
% \lineto(511.79878009,787.02804622)
% \lineto(514.04487519,778.49288484)
% \lineto(516.28120466,787.02804622)
% \lineto(518.07808074,787.02804622)
% \lineto(515.21675089,776.09053965)
% \lineto(513.09760899,776.09053965)
% \lineto(510.74409196,785.05538878)
% \lineto(508.38080929,776.09053965)
% \lineto(506.26166739,776.09053965)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(535.03121549,786.60812409)
% \lineto(535.03121549,784.92843558)
% \curveto(534.52340269,785.20838367)(534.01233467,785.41671712)(533.49801144,785.55343596)
% \curveto(532.99019864,785.69666521)(532.47587541,785.76827984)(531.95504177,785.76827984)
% \curveto(530.78967648,785.76827984)(529.88472802,785.39718586)(529.24019639,784.65499792)
% \curveto(528.59566475,783.91932039)(528.27339893,782.88416352)(528.27339893,781.5495273)
% \curveto(528.27339893,780.21489108)(528.59566475,779.176479)(529.24019639,778.43429105)
% \curveto(529.88472802,777.69861353)(530.78967648,777.33077477)(531.95504177,777.33077477)
% \curveto(532.47587541,777.33077477)(532.99019864,777.39913418)(533.49801144,777.53585302)
% \curveto(534.01233467,777.67908227)(534.52340269,777.89067094)(535.03121549,778.17061902)
% \lineto(535.03121549,776.51046177)
% \curveto(534.52991311,776.27608663)(534.00907946,776.10030528)(533.46871455,775.98311771)
% \curveto(532.93486006,775.86593014)(532.36519826,775.80733635)(531.75972915,775.80733635)
% \curveto(530.11259274,775.80733635)(528.80399821,776.32491479)(527.83394554,777.36007166)
% \curveto(526.86389288,778.39522853)(526.37886654,779.79171375)(526.37886654,781.5495273)
% \curveto(526.37886654,783.33338254)(526.86714809,784.73637817)(527.84371117,785.7585142)
% \curveto(528.82678468,786.78065024)(530.17118653,787.29171825)(531.87691672,787.29171825)
% \curveto(532.43030247,787.29171825)(532.97066738,787.23312447)(533.49801144,787.1159369)
% \curveto(534.02535551,787.00525975)(534.53642353,786.83598881)(535.03121549,786.60812409)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(547.24802271,782.69210611)
% \lineto(547.24802271,776.09053965)
% \lineto(545.45114663,776.09053965)
% \lineto(545.45114663,782.63351233)
% \curveto(545.45114663,783.6686692)(545.24932359,784.44340925)(544.84567752,784.95773247)
% \curveto(544.44203144,785.4720557)(543.83656233,785.72921731)(543.02927018,785.72921731)
% \curveto(542.05921751,785.72921731)(541.29424309,785.41997233)(540.73434692,784.80148238)
% \curveto(540.17445075,784.18299243)(539.89450267,783.33989296)(539.89450267,782.27218399)
% \lineto(539.89450267,776.09053965)
% \lineto(538.08786096,776.09053965)
% \lineto(538.08786096,791.28586128)
% \lineto(539.89450267,791.28586128)
% \lineto(539.89450267,785.32882645)
% \curveto(540.32419043,785.98637893)(540.82874802,786.47791568)(541.40817545,786.80343671)
% \curveto(541.9941133,787.12895774)(542.66794183,787.29171825)(543.42966104,787.29171825)
% \curveto(544.68617221,787.29171825)(545.63669362,786.90109302)(546.28122526,786.11984255)
% \curveto(546.92575689,785.3451025)(547.24802271,784.20252369)(547.24802271,782.69210611)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(560.1874808,782.00851195)
% \lineto(560.1874808,781.12960517)
% \lineto(551.92575709,781.12960517)
% \curveto(552.00388213,779.89262526)(552.37497611,778.94861428)(553.03903901,778.29757222)
% \curveto(553.70961233,777.65304059)(554.64060247,777.33077477)(555.83200943,777.33077477)
% \curveto(556.52211402,777.33077477)(557.18943212,777.41541023)(557.83396376,777.58468117)
% \curveto(558.48500582,777.7539521)(559.12953746,778.00785851)(559.76755867,778.34640038)
% \lineto(559.76755867,776.64718061)
% \curveto(559.12302704,776.37374294)(558.46221935,776.16540948)(557.78513561,776.02218023)
% \curveto(557.10805187,775.87895098)(556.4212025,775.80733635)(555.72458749,775.80733635)
% \curveto(553.97979478,775.80733635)(552.59633041,776.31514916)(551.57419438,777.33077477)
% \curveto(550.55856877,778.34640038)(550.05075596,779.72009912)(550.05075596,781.45187099)
% \curveto(550.05075596,783.24223665)(550.53252708,784.66150834)(551.49606933,785.70968605)
% \curveto(552.466122,786.76437418)(553.77146132,787.29171825)(555.41208731,787.29171825)
% \curveto(556.88344236,787.29171825)(558.04555243,786.81645755)(558.89841753,785.86593614)
% \curveto(559.75779304,784.92192516)(560.1874808,783.6361171)(560.1874808,782.00851195)
% \closepath
% \moveto(558.39060472,782.53585602)
% \curveto(558.37758388,783.51892953)(558.10089101,784.30343521)(557.5605261,784.88937306)
% \curveto(557.02667161,785.47531091)(556.31703577,785.76827984)(555.43161857,785.76827984)
% \curveto(554.4290138,785.76827984)(553.62497686,785.48507654)(553.01950774,784.91866995)
% \curveto(552.42054905,784.35226336)(552.07549676,783.55473684)(551.98435087,782.52609039)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(571.00779962,786.60812409)
% \lineto(571.00779962,784.92843558)
% \curveto(570.49998681,785.20838367)(569.9889188,785.41671712)(569.47459557,785.55343596)
% \curveto(568.96678277,785.69666521)(568.45245954,785.76827984)(567.93162589,785.76827984)
% \curveto(566.76626061,785.76827984)(565.86131215,785.39718586)(565.21678051,784.65499792)
% \curveto(564.57224888,783.91932039)(564.24998306,782.88416352)(564.24998306,781.5495273)
% \curveto(564.24998306,780.21489108)(564.57224888,779.176479)(565.21678051,778.43429105)
% \curveto(565.86131215,777.69861353)(566.76626061,777.33077477)(567.93162589,777.33077477)
% \curveto(568.45245954,777.33077477)(568.96678277,777.39913418)(569.47459557,777.53585302)
% \curveto(569.9889188,777.67908227)(570.49998681,777.89067094)(571.00779962,778.17061902)
% \lineto(571.00779962,776.51046177)
% \curveto(570.50649723,776.27608663)(569.98566359,776.10030528)(569.44529868,775.98311771)
% \curveto(568.91144419,775.86593014)(568.34178239,775.80733635)(567.73631328,775.80733635)
% \curveto(566.08917687,775.80733635)(564.78058234,776.32491479)(563.81052967,777.36007166)
% \curveto(562.840477,778.39522853)(562.35545067,779.79171375)(562.35545067,781.5495273)
% \curveto(562.35545067,783.33338254)(562.84373221,784.73637817)(563.8202953,785.7585142)
% \curveto(564.80336881,786.78065024)(566.14777066,787.29171825)(567.85350085,787.29171825)
% \curveto(568.4068866,787.29171825)(568.9472515,787.23312447)(569.47459557,787.1159369)
% \curveto(570.00193964,787.00525975)(570.51300765,786.83598881)(571.00779962,786.60812409)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(574.06444508,791.28586128)
% \lineto(575.8710868,791.28586128)
% \lineto(575.8710868,782.31124651)
% \lineto(581.23241814,787.02804622)
% \lineto(583.52734139,787.02804622)
% \lineto(577.72655666,781.91085564)
% \lineto(583.77148217,776.09053965)
% \lineto(581.42773076,776.09053965)
% \lineto(575.8710868,781.43233973)
% \lineto(575.8710868,776.09053965)
% \lineto(574.06444508,776.09053965)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(587.45312045,777.73116563)
% \lineto(587.45312045,771.9303809)
% \lineto(585.64647874,771.9303809)
% \lineto(585.64647874,787.02804622)
% \lineto(587.45312045,787.02804622)
% \lineto(587.45312045,785.36788897)
% \curveto(587.83072484,786.01893103)(588.30598554,786.50070215)(588.87890255,786.81320234)
% \curveto(589.45832999,787.13221295)(590.14843457,787.29171825)(590.9492163,787.29171825)
% \curveto(592.2773421,787.29171825)(593.3548167,786.76437418)(594.18164012,785.70968605)
% \curveto(595.01497395,784.65499792)(595.43164087,783.26827833)(595.43164087,781.5495273)
% \curveto(595.43164087,779.83077627)(595.01497395,778.44405669)(594.18164012,777.38936855)
% \curveto(593.3548167,776.33468042)(592.2773421,775.80733635)(590.9492163,775.80733635)
% \curveto(590.14843457,775.80733635)(589.45832999,775.96358645)(588.87890255,776.27608663)
% \curveto(588.30598554,776.59509724)(587.83072484,777.08012357)(587.45312045,777.73116563)
% \closepath
% \moveto(593.56640537,781.5495273)
% \curveto(593.56640537,782.87114268)(593.29296771,783.90629955)(592.74609238,784.65499792)
% \curveto(592.20572747,785.4102067)(591.46028431,785.7878111)(590.50976291,785.7878111)
% \curveto(589.55924151,785.7878111)(588.81054314,785.4102067)(588.26366781,784.65499792)
% \curveto(587.7233029,783.90629955)(587.45312045,782.87114268)(587.45312045,781.5495273)
% \curveto(587.45312045,780.22791192)(587.7233029,779.18949984)(588.26366781,778.43429105)
% \curveto(588.81054314,777.68559269)(589.55924151,777.31124351)(590.50976291,777.31124351)
% \curveto(591.46028431,777.31124351)(592.20572747,777.68559269)(592.74609238,778.43429105)
% \curveto(593.29296771,779.18949984)(593.56640537,780.22791192)(593.56640537,781.5495273)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(602.64844406,785.76827984)
% \curveto(601.68490182,785.76827984)(600.92318261,785.39067544)(600.36328644,784.63546666)
% \curveto(599.80339027,783.88676829)(599.52344218,782.85812184)(599.52344218,781.5495273)
% \curveto(599.52344218,780.24093277)(599.80013506,779.2090311)(600.35352081,778.45382232)
% \curveto(600.91341698,777.70512395)(601.6783914,777.33077477)(602.64844406,777.33077477)
% \curveto(603.60547589,777.33077477)(604.36393988,777.70837916)(604.92383605,778.46358795)
% \curveto(605.48373222,779.21879673)(605.76368031,780.24744319)(605.76368031,781.5495273)
% \curveto(605.76368031,782.845101)(605.48373222,783.87049224)(604.92383605,784.62570102)
% \curveto(604.36393988,785.38742023)(603.60547589,785.76827984)(602.64844406,785.76827984)
% \closepath
% \moveto(602.64844406,787.29171825)
% \curveto(604.210945,787.29171825)(605.43815928,786.78390545)(606.3300869,785.76827984)
% \curveto(607.22201452,784.75265423)(607.66797833,783.34640338)(607.66797833,781.5495273)
% \curveto(607.66797833,779.75916164)(607.22201452,778.3529108)(606.3300869,777.33077477)
% \curveto(605.43815928,776.31514916)(604.210945,775.80733635)(602.64844406,775.80733635)
% \curveto(601.0794327,775.80733635)(599.84896321,776.31514916)(598.95703559,777.33077477)
% \curveto(598.0716184,778.3529108)(597.6289098,779.75916164)(597.6289098,781.5495273)
% \curveto(597.6289098,783.34640338)(598.0716184,784.75265423)(598.95703559,785.76827984)
% \curveto(599.84896321,786.78390545)(601.0794327,787.29171825)(602.64844406,787.29171825)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(610.6464932,787.02804622)
% \lineto(612.44336928,787.02804622)
% \lineto(612.44336928,776.09053965)
% \lineto(610.6464932,776.09053965)
% \closepath
% \moveto(610.6464932,791.28586128)
% \lineto(612.44336928,791.28586128)
% \lineto(612.44336928,789.01046928)
% \lineto(610.6464932,789.01046928)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(625.29494096,782.69210611)
% \lineto(625.29494096,776.09053965)
% \lineto(623.49806488,776.09053965)
% \lineto(623.49806488,782.63351233)
% \curveto(623.49806488,783.6686692)(623.29624185,784.44340925)(622.89259577,784.95773247)
% \curveto(622.4889497,785.4720557)(621.88348058,785.72921731)(621.07618843,785.72921731)
% \curveto(620.10613576,785.72921731)(619.34116135,785.41997233)(618.78126518,784.80148238)
% \curveto(618.22136901,784.18299243)(617.94142092,783.33989296)(617.94142092,782.27218399)
% \lineto(617.94142092,776.09053965)
% \lineto(616.13477921,776.09053965)
% \lineto(616.13477921,787.02804622)
% \lineto(617.94142092,787.02804622)
% \lineto(617.94142092,785.32882645)
% \curveto(618.37110868,785.98637893)(618.87566627,786.47791568)(619.45509371,786.80343671)
% \curveto(620.04103156,787.12895774)(620.71486009,787.29171825)(621.4765793,787.29171825)
% \curveto(622.73309047,787.29171825)(623.68361187,786.90109302)(624.32814351,786.11984255)
% \curveto(624.97267515,785.3451025)(625.29494096,784.20252369)(625.29494096,782.69210611)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(630.6562695,790.13351683)
% \lineto(630.6562695,787.02804622)
% \lineto(634.3574436,787.02804622)
% \lineto(634.3574436,785.631561)
% \lineto(630.6562695,785.631561)
% \lineto(630.6562695,779.69405744)
% \curveto(630.6562695,778.80212982)(630.77671228,778.22921281)(631.01759784,777.9753064)
% \curveto(631.26499383,777.7214)(631.763041,777.5944468)(632.51173937,777.5944468)
% \lineto(634.3574436,777.5944468)
% \lineto(634.3574436,776.09053965)
% \lineto(632.51173937,776.09053965)
% \curveto(631.12501978,776.09053965)(630.16798796,776.34770126)(629.64064389,776.86202449)
% \curveto(629.11329982,777.38285813)(628.84962779,778.32686912)(628.84962779,779.69405744)
% \lineto(628.84962779,785.631561)
% \lineto(627.53126762,785.631561)
% \lineto(627.53126762,787.02804622)
% \lineto(628.84962779,787.02804622)
% \lineto(628.84962779,790.13351683)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0.50196081 0}
% \pscustom[linewidth=3.77952756,linecolor=curcolor]
% {
% \newpath
% \moveto(543.02600315,936.10777701)
% \lineto(563.28816378,903.68831622)
% \lineto(586.5896315,968.5272378)
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(455.13621944,845.67084541)
% \lineto(456.93309552,845.67084541)
% \lineto(459.17919062,837.13568404)
% \lineto(461.41552009,845.67084541)
% \lineto(463.53466198,845.67084541)
% \lineto(465.78075708,837.13568404)
% \lineto(468.01708655,845.67084541)
% \lineto(469.81396263,845.67084541)
% \lineto(466.95263279,834.73333884)
% \lineto(464.83349089,834.73333884)
% \lineto(462.47997385,843.69818798)
% \lineto(460.11669118,834.73333884)
% \lineto(457.99754928,834.73333884)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(472.77294857,843.81537555)
% \lineto(485.29248734,843.81537555)
% \lineto(485.29248734,842.17474956)
% \lineto(472.77294857,842.17474956)
% \closepath
% \moveto(472.77294857,839.83099816)
% \lineto(485.29248734,839.83099816)
% \lineto(485.29248734,838.17084091)
% \lineto(472.77294857,838.17084091)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.14117648 0.12156863 0.10980392}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(489.89210022,836.39349609)
% \lineto(493.11475841,836.39349609)
% \lineto(493.11475841,847.51654965)
% \lineto(489.60889693,846.81342423)
% \lineto(489.60889693,848.61030031)
% \lineto(493.09522715,849.31342573)
% \lineto(495.06788458,849.31342573)
% \lineto(495.06788458,836.39349609)
% \lineto(498.29054277,836.39349609)
% \lineto(498.29054277,834.73333884)
% \lineto(489.89210022,834.73333884)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0.50196081 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(203.36087433,798.51033071)
% \lineto(384.69728504,843.69084472)
% \lineto(527.25792756,879.21025512)
% }
% }
% {
% \newrgbcolor{curcolor}{0.50196081 0 0}
% \pscustom[linewidth=4.5026644,linecolor=curcolor]
% {
% \newpath
% \moveto(203.36087433,798.51033071)
% \lineto(384.69728504,843.69084472)
% \lineto(527.25792756,879.21025512)
% }
% }
% {
% \newrgbcolor{curcolor}{0.50196081 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(206.6732863,887.28024945)
% \lineto(521.4816,795.48407811)
% }
% }
% {
% \newrgbcolor{curcolor}{0.50196081 0 0}
% \pscustom[linewidth=4.5026644,linecolor=curcolor]
% {
% \newpath
% \moveto(206.6732863,887.28024945)
% \lineto(521.4816,795.48407811)
% }
% }
% {
% \newrgbcolor{curcolor}{0.50196081 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(543.02600315,1000.94670614)
% \lineto(596.72073071,1060.21353071)
% }
% }
% {
% \newrgbcolor{curcolor}{0.50196081 0 0}
% \pscustom[linewidth=3.77952756,linecolor=curcolor]
% {
% \newpath
% \moveto(543.02600315,1000.94670614)
% \lineto(596.72073071,1060.21353071)
% }
% }
% {
% \newrgbcolor{curcolor}{0.50196081 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(542.01290079,1060.72008567)
% \lineto(596.21416063,1000.4401474)
% }
% }
% {
% \newrgbcolor{curcolor}{0.50196081 0 0}
% \pscustom[linewidth=3.77952756,linecolor=curcolor]
% {
% \newpath
% \moveto(542.01290079,1060.72008567)
% \lineto(596.21416063,1000.4401474)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=1.00157103,linecolor=curcolor,linestyle=dashed,dash=2.11999989 2.11999989]
% {
% \newpath
% \moveto(533.69990551,1113.14247647)
% \lineto(533.69990551,798.06581669)
% }
% }
% {
% \newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(432.9030531,1057.79387707)
% \lineto(513.95170437,1057.79387707)
% \lineto(513.95170437,1008.15157312)
% \lineto(432.9030531,1008.15157312)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(432.9030531,1057.79387707)
% \lineto(513.95170437,1057.79387707)
% \lineto(513.95170437,1008.15157312)
% \lineto(432.9030531,1008.15157312)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linewidth=0.99999871,linecolor=curcolor]
% {
% \newpath
% \moveto(406.80740787,1033.98583937)
% \lineto(433.14822047,1033.98583937)
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(446.04297118,1036.62019921)
% \lineto(447.83984726,1036.62019921)
% \lineto(450.08594236,1028.08503783)
% \lineto(452.32227182,1036.62019921)
% \lineto(454.44141372,1036.62019921)
% \lineto(456.68750882,1028.08503783)
% \lineto(458.92383829,1036.62019921)
% \lineto(460.72071437,1036.62019921)
% \lineto(457.85938453,1025.68269264)
% \lineto(455.74024263,1025.68269264)
% \lineto(453.38672559,1034.64754178)
% \lineto(451.02344292,1025.68269264)
% \lineto(448.90430102,1025.68269264)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(463.67970031,1034.76472935)
% \lineto(476.19923908,1034.76472935)
% \lineto(476.19923908,1033.12410336)
% \lineto(463.67970031,1033.12410336)
% \closepath
% \moveto(463.67970031,1030.78035195)
% \lineto(476.19923908,1030.78035195)
% \lineto(476.19923908,1029.12019471)
% \lineto(463.67970031,1029.12019471)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(484.67580742,1038.96395062)
% \curveto(483.66018181,1038.96395062)(482.89520739,1038.46264823)(482.38088416,1037.46004347)
% \curveto(481.87307136,1036.46394912)(481.61916496,1034.96329717)(481.61916496,1032.95808764)
% \curveto(481.61916496,1030.95938852)(481.87307136,1029.45873658)(482.38088416,1028.45613181)
% \curveto(482.89520739,1027.46003746)(483.66018181,1026.96199028)(484.67580742,1026.96199028)
% \curveto(485.69794345,1026.96199028)(486.46291787,1027.46003746)(486.97073067,1028.45613181)
% \curveto(487.4850539,1029.45873658)(487.74221551,1030.95938852)(487.74221551,1032.95808764)
% \curveto(487.74221551,1034.96329717)(487.4850539,1036.46394912)(486.97073067,1037.46004347)
% \curveto(486.46291787,1038.46264823)(485.69794345,1038.96395062)(484.67580742,1038.96395062)
% \closepath
% \moveto(484.67580742,1040.52645156)
% \curveto(486.30992298,1040.52645156)(487.55666852,1039.87866471)(488.41604404,1038.58309102)
% \curveto(489.28192998,1037.29402774)(489.71487294,1035.41902661)(489.71487294,1032.95808764)
% \curveto(489.71487294,1030.50365908)(489.28192998,1028.62865795)(488.41604404,1027.33308426)
% \curveto(487.55666852,1026.04402098)(486.30992298,1025.39948935)(484.67580742,1025.39948935)
% \curveto(483.04169185,1025.39948935)(481.7916911,1026.04402098)(480.92580516,1027.33308426)
% \curveto(480.06642965,1028.62865795)(479.63674189,1030.50365908)(479.63674189,1032.95808764)
% \curveto(479.63674189,1035.41902661)(480.06642965,1037.29402774)(480.92580516,1038.58309102)
% \curveto(481.7916911,1039.87866471)(483.04169185,1040.52645156)(484.67580742,1040.52645156)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(493.18167026,1028.16316288)
% \lineto(495.24221838,1028.16316288)
% \lineto(495.24221838,1025.68269264)
% \lineto(493.18167026,1025.68269264)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0 0}
% \pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
% {
% \newpath
% \moveto(499.55863061,1040.26277952)
% \lineto(507.30277589,1040.26277952)
% \lineto(507.30277589,1038.60262228)
% \lineto(501.36527232,1038.60262228)
% \lineto(501.36527232,1035.02840138)
% \curveto(501.65173083,1035.12605769)(501.93818933,1035.19767231)(502.22464784,1035.24324526)
% \curveto(502.51110634,1035.29532862)(502.79756485,1035.32137031)(503.08402335,1035.32137031)
% \curveto(504.7116285,1035.32137031)(506.00069177,1034.8754065)(506.95121318,1033.98347888)
% \curveto(507.90173458,1033.09155126)(508.37699528,1031.88386824)(508.37699528,1030.36042983)
% \curveto(508.37699528,1028.79141847)(507.88871374,1027.57071461)(506.91215065,1026.69831825)
% \curveto(505.93558757,1025.83243231)(504.55863361,1025.39948935)(502.7812888,1025.39948935)
% \curveto(502.16930926,1025.39948935)(501.54430889,1025.45157271)(500.90628767,1025.55573944)
% \curveto(500.27477687,1025.65990617)(499.62047961,1025.81615626)(498.94339587,1026.02448972)
% \lineto(498.94339587,1028.00691279)
% \curveto(499.52933372,1027.68790218)(500.13480283,1027.45027183)(500.75980321,1027.29402173)
% \curveto(501.38480358,1027.13777164)(502.04561127,1027.05964659)(502.74222627,1027.05964659)
% \curveto(503.86852903,1027.05964659)(504.76045665,1027.35587073)(505.41800913,1027.948319)
% \curveto(506.07556161,1028.54076727)(506.40433785,1029.34480422)(506.40433785,1030.36042983)
% \curveto(506.40433785,1031.37605544)(506.07556161,1032.18009238)(505.41800913,1032.77254065)
% \curveto(504.76045665,1033.36498892)(503.86852903,1033.66121306)(502.74222627,1033.66121306)
% \curveto(502.21488221,1033.66121306)(501.68753814,1033.60261927)(501.16019407,1033.4854317)
% \curveto(500.63936043,1033.36824413)(500.10550594,1033.18595236)(499.55863061,1032.93855637)
% \closepath
% }
% }
% {
% \newrgbcolor{curcolor}{0 0.50196081 0}
% \pscustom[linewidth=3.77952756,linecolor=curcolor]
% {
% \newpath
% \moveto(543.02600315,936.10777701)
% \lineto(563.28816378,903.68831622)
% \lineto(586.5896315,968.5272378)
% }
% }
% \end{pspicture}


\begin{tikzpicture}[
  block/.style={rectangle, draw, fill=gray!20, minimum height=0.7cm, minimum width=1cm, align=center},
  winblock/.style={rectangle, draw, fill=green!20, minimum height=0.7cm, minimum width=1cm, align=center},
  badblock/.style={rectangle, draw, fill=red!20, minimum height=0.7cm, minimum width=1cm, align=center},
  line/.style={-latex, thick},
  cross/.style={thick, red, shorten >=1mm, shorten <=1mm},
  check/.style={thick, green!60!black}
]

% Top chain (Branch A)
\node[block] (a1) at (0, 1.5) {w=1};
\node[block] (a2) at (1.5, 1.5) {w=1};
\node[block] (a3) at (3, 1.5) {w=0.5};
\node[block] (a4) at (4.5, 1.5) {w=1};
\node[block] (a5) at (6, 1.5) {w=1};
\draw[line] (a1) -- (a2);
\draw[line] (a2) -- (a3);
\draw[line] (a3) -- (a4);
\draw[line] (a4) -- (a5);
\node[scale=2, red] at (7.1, 1.7) {$\times$};
\node at (7.6, 1.3) {20\% votes};
\node at (4.5, 2.5) {\textbf{Branch A}};
\node at (4.5, 2.15) {Weight at C: 2.5};
\node at (1.3, 0.8) {80\% votes};
\node[scale=2, green!60!black] at (1.8, 2.2) {$\checkmark$};

% Middle chain (Branch B) - winning
\node[winblock] (b1) at (3, 0) {w=1};
\node[winblock] (b2) at (4.5, 0) {w=1};
\node[winblock] (b3) at (6, 0) {w=1};
\draw[line] (b1) -- (b2);
\draw[line] (b2) -- (b3);
\node[scale=2, green!60!black] at (7.2, 0.3) {$\checkmark$};
\node at (4.5, 0.9) {\textbf{Branch B}};
\node at (4.5, 0.55) {Weight at C: 3.0};
\node at (7.6, -0.3) {70\% votes};


% Bottom chain (Branch C)
\node[badblock] (c1) at (1.5, -1.5) {w=0.5};
\node[badblock] (c2) at (3, -1.5) {w=1};
\node[badblock] (c3) at (4.5, -1.5) {w=1};
\node[badblock] (c4) at (6, -1.5) {w=1};
\draw[line] (c1) -- (c2);
\draw[line] (c2) -- (c3);
\draw[line] (c3) -- (c4);
\node[scale=2, red] at (7.1, -1.3) {$\times$};
\node at (4.5, -0.6) {\textbf{Branch C}};
\node at (4.5, -0.95) {Weight at C: 3.0};
\node at (1.3, -2.2) {20\% votes};
\node[scale=2, red] at (1.8, -0.8) {$\times$};
\node at (7.6, -1.7) {10\% votes};


% Forks
\draw[line] (a1.south) -- (c1.north);
\draw[line] (a3.south) -- (b1.north);

% Checkpoints
\draw[dashed, thick] (2.2, 2.5) -- (2.2, -2.5) node[below] {Checkpoint};
\draw[dashed, thick] (6.7, 2.5) -- (6.7, -2.5) node[below] {New Checkpoint};

\end{tikzpicture}

